The Second Data Release of the KODIAQ Survey

We present and make publicly available the second data release (DR2) of the Keck Observatory Database of Ionized Absorption toward Quasars (KODIAQ) survey. KODIAQ DR2 consists of a fully-reduced sample of 300 quasars at 0.07 < z_em < 5.29 observed with HIRES at high resolution (36,000 <= R <= 103,000). DR2 contains 831 spectra available in continuum normalized form, representing a sum total exposure time of ~4.9 megaseconds on source. These co-added spectra arise from a total of 1577 individual exposures of quasars taken from the Keck Observatory Archive (KOA) in raw form and uniformly processed. DR2 extends DR1 by adding 130 new quasars to the sample, including additional observations of QSOs in DR1. All new data in DR2 were obtained with the single-chip Tektronix TK2048 CCD configuration of HIRES in operation between 1995 and 2004. DR2 is publicly available to the community, housed as a higher level science product at the KOA and in the igmspec database (v03).

==> (inline-0) <==
\begin{deluxetable}{ccc}
\tablewidth{0pc}
\tablecaption{HIRES Deckers used in KODIAQ DR1}

\tablehead{
\colhead{Decker} &
\colhead{Width} &
\colhead{Spectra Resolution}\\
 \colhead{}& \colhead{(arcsec)} & \colhead{(FWHM)}
}

\startdata
B2 & 0.574 & $72,000$\\
B5 & 0.861 & $48,000$\\
C1 & 0.861 & $48,000$\\
C2 & 0.861 & $48,000$\\
C5 & 1.148 & $36,000$\\
D1 & 1.148 & $36,000$\\
E3 & 0.400 & $103,000$
\enddata
\end{deluxetable}

\newpage

\begin{deluxetable}{llllccccl}

\tablewidth{0pc}
\tablecaption{The KODIAQ DR1 Sample}
\tabletypesize{\tiny}

\tablehead{
\colhead{Object} &
\colhead{R.A.$^a$} &
\colhead{Dec.$^a$} &
\colhead{$z_{\rm em}$$^a$} &
\colhead{Observation} &
\colhead{PI} &
\colhead{Total Exp,} &
\colhead{Decker} &
\colhead{Wavelength}
\\
\colhead{} & \colhead{(J2000)} & \colhead{(J2000)} &  \colhead{} & \colhead{Date}  & \colhead{}& \colhead{Time (s)} &\colhead{} & \colhead{Coverage (\AA)}
}

\startdata
J000150$-$015940 & 00:01:50.0  & $-$01:59:40    & 2.810 & Sep 1997 & Wolfe & 25000 & C5 & 4111$-$6520\\

J000520+052410 & 00:05:20.21 & +05:24:10.79 & 1.887 & Oct 1999 & Sargent & 8000 & C1 & 3307$-$4849\\
\nodata  & \nodata  & \nodata  & \nodata  & Oct 1999 & Sargent & 8000 & C1 & 3340$-$4888\\
\nodata  & \nodata  & \nodata  & \nodata  & Sep 1998 & Steidel & 3600 & C1 & 3217$-$4723\\

J001602$-$001224 & 00:16:02.40 & $-$00:12:24.9  & 2.087 & Nov 1996 & Roth & 9000 & C1 & 3766$-$6191\\
\nodata  & \nodata  & \nodata  & \nodata  & Nov 1996 & Roth & 5400 & C1 & 3903$-$6875\\

J001708+813508 & 00:17:08.47 & +81:35:08.13 & 3.366 & Aug 1995 & Cowie & 3600 & C1 & 4414$-$6873\\
\nodata  & \nodata  & \nodata  & \nodata  & Aug 1995 & Cowie & 5400 & C1 & 4437$-$6911\\
\nodata  & \nodata  & \nodata  & \nodata  & Nov 1996 & Roth & 10800 & C1 & 5353$-$7791\\

J002208$-$150539 & 00:22:08.0  & $-$15:05:39    & 4.528 & Sep 1996 & Wolfe & 13500 & C5 & 5293$-$7792\\

J004434$-$261121 & 00:44:34.1  & $-$26:11:21    & 3.289 & Jul 1997 & Chaffee & 2851 & C1 & 4107$-$6514\\
\nodata  & \nodata  & \nodata  & \nodata  & Jul 1997 & Chaffee & 1921 & C1 & 4126$-$6564\\

J005233+014040 & 00:52:33.68 & +01:40:40.94 & 2.307 & Nov 1996 & Roth & 3600 & C1 & 5281$-$7635\\

J010054+021136 & 01:00:54.11 & +02:11:36.26 & 1.959 & Oct 1999 & Sargent & 8000 & C1 & 3317$-$4849\\
\nodata  & \nodata  & \nodata  & \nodata  & Oct 1999 & Sargent & 8000 & C1 & 3340$-$4889\\
\nodata  & \nodata  & \nodata  & \nodata  & Sep 1998 & Steidel & 14400 & C1 & 3218$-$4723\\

J010311+131617 & 01:03:11.26 & +13:16:17.74 & 2.721 & Nov 2002 & Wolfe & 19800 & C1 & 4475$-$6896\\

J010806+163550 & 01:08:06.41 & +16:35:50.0  & 2.652 & Oct 1999 & Tytler & 31200 & C5 & 3189$-$4723\\
\nodata  & \nodata  & \nodata  & \nodata  & Sep 2000 & Tytler & 42700 & C5 & 3189$-$4724\\
\nodata  & \nodata  & \nodata  & \nodata  & Nov 1999 & Wolfe & 1800 & C5 & 4218$-$6655\\

J012156+144823 & 01:21:56.03 & +14:48:23.8  & 2.870 & Oct 1998 & Cowie & 12000 & C5 & 3950$-$6254\\
\nodata  & \nodata  & \nodata  & \nodata  & Oct 1998 & Cowie & 14400 & C5 & 3970$-$6203\\
\nodata  & \nodata  & \nodata  & \nodata  & Nov 1999 & Sargent & 3000 & C1 & 3853$-$6168\\

J012227$-$042127 & 01:22:27.88 & $-$04:21:27.17 & 1.953 & Jan 1998 & Hamann & 6000 & C1 & 3400$-$4913\\
\nodata  & \nodata  & \nodata  & \nodata  & Jan 1998 & Hamann & 6000 & C1 & 3405$-$4920\\
\nodata  & \nodata  & \nodata  & \nodata  & Jul 1996 & Sargent & 6175 & C1 & 3838$-$6051\\
\nodata  & \nodata  & \nodata  & \nodata  & Oct 1999 & Sargent & 8000 & C1 & 3316$-$4849\\
\nodata  & \nodata  & \nodata  & \nodata  & Oct 1999 & Sargent & 4000 & C1 & 3341$-$4889\\

J013301$-$400628 & 01:33:01.93 & $-$40:06:28.0  & 3.023 & Oct 1998 & Tytler & 47938 & C5 & 3339$-$4899\\

J013421+330756 & 01:34:21.6  & +33:07:56    & 4.520 & Dec 2003 & Hamann & 6000 & C2 & 5597$-$7951\\
\nodata  & \nodata  & \nodata  & \nodata  & Dec 2003 & Hamann & 3000 & C2 & 6234$-$8578\\

J013515$-$021349 & 01:35:15.31 & $-$02:13:49.04 & 1.820 & Dec 1997 & Becker & 7200 & C5 & 3892$-$6282\\

J014516$-$094517 & 01:45:16.61 & $-$09:45:17.36 & 2.729 & Nov 1999 & Sargent & 6000 & C1 & 3856$-$6167\\

J015227$-$200107 & 01:52:27.34 & $-$20:01:07.1  & 2.147 & Sep 1998 & Steidel & 3600 & C1 & 4117$-$6528\\

J015234+335033 & 01:52:34.57 & +33:50:33.15 & 2.431 & Sep 1997 & Wolfe & 17600 & C5 & 4069$-$6526\\

J015741$-$010629 & 01:57:41.56 & $-$01:06:29.6  & 3.564 & Dec 2003 & Prochaska & 9000 & C5 & 4000$-$6294\\
\nodata  & \nodata  & \nodata  & \nodata  & Aug 2002 & Tytler & 4400 & C5 & 3937$-$5508\\

J020346+113445 & 02:03:46.65 & +11:34:45.40 & 3.610 & Oct 1997 & Steidel & 40500 & C1 & 4473$-$6914\\

J020455+364917 & 02:04:55.59 & +36:49:17.98 & 2.912 & Aug 2001 & Tytler & 22600 & C5 & 3166$-$4716\\

J021857+081727 & 02:18:57.36 & +08:17:27.43 & 2.995 & Aug 1995 & Sargent & 6600 & C1 & 5229$-$7653\\
\nodata  & \nodata  & \nodata  & \nodata  & Oct 1995 & Sargent & 6000 & C2 & 5232$-$7674\\

J022839$-$101110 & 02:28:39.10 & $-$10:11:10.7  & 2.256 & Jan 1996 & Junkkarinen & 9000 & C1 & 3760$-$6181\\
\nodata  & \nodata  & \nodata  & \nodata  & Jan 1996 & Junkkarinen & 9000 & C1 & 3983$-$6198\\

J023145+132254 & 02:31:45.89 & +13:22:54.71 & 2.059 & Sep 1998 & Steidel & 3600 & C1 & 3218$-$4723\\

J023838+163659 & 02:38:38.93 & +16:36:59.27 & 0.940 & Dec 1997 & Cohen & 4800 & C1 & 3834$-$6170\\
\nodata  & \nodata  & \nodata  & \nodata  & Dec 1997 & Cohen & 4800 & C1 & 3918$-$6178\\

J024008$-$230915 & 02:40:08.17 & $-$23:09:15.77 & 2.225 & Dec 1997 & Sargent & 6000 & C5 & 3504$-$5045\\
\nodata  & \nodata  & \nodata  & \nodata  & Dec 1997 & Sargent & 6000 & C5 & 3504$-$5044\\

J024401$-$013403 & 02:44:01.84 & $-$01:34:03.7  & 4.010 & Aug 1995 & Sargent & 4800 & C1 & 4469$-$6888\\
\nodata  & \nodata  & \nodata  & \nodata  & Aug 1995 & Sargent & 6600 & C1 & 4493$-$6921\\

J024854+180249 & 02:48:54.25 & +18:02:49.5  & 4.403 & Oct 1995 & Sargent & 7000 & C2 & 6072$-$8507\\
\nodata  & \nodata  & \nodata  & \nodata  & Oct 1995 & Sargent & 6000 & C2 & 5929$-$8387\\

J025518+004847 & 02:55:18.58 & +00:48:47.6  & 3.988 & Nov 1999 & Wolfe & 9400 & C1 & 5800$-$8156\\
\nodata  & \nodata  & \nodata  & \nodata  & Nov 1999 & Wolfe & 1800 & C5 & 5800$-$8156\\

J025625$-$011911 & 02:56:25.63 & $-$01:19:11.66 & 2.490 & Dec 1997 & Becker & 7200 & C5 & 4060$-$6287\\
\nodata  & \nodata  & \nodata  & \nodata  & Dec 1997 & Becker & 6600 & C5 & 4030$-$6423\\

J025905+001121 & 02:59:05.64 & +00:11:21.8  & 3.365 & Feb 2000 & Steidel & 3600 & C1 & 4357$-$6756\\
\nodata  & \nodata  & \nodata  & \nodata  & Feb 2000 & Steidel & 3600 & C1 & 4381$-$6789\\
\nodata  & \nodata  & \nodata  & \nodata  & Sep 1999 & Steidel & 13500 & C1 & 4358$-$6758\\
\nodata  & \nodata  & \nodata  & \nodata  & Sep 1999 & Steidel & 13500 & C1 & 4382$-$6791\\
\nodata  & \nodata  & \nodata  & \nodata  & Sep 1998 & Steidel & 3600 & C1 & 3806$-$5353\\
\nodata  & \nodata  & \nodata  & \nodata  & Sep 1998 & Steidel & 3900 & C1 & 4317$-$6757\\

J030341$-$002321 & 03:03:41.04 & $-$00:23:21.8  & 3.175 & Dec 2003 & Prochaska & 7800 & C5 & 3977$-$6410\\

J030449$-$000813 & 03:04:49.86 & $-$00:08:13.4  & 3.295 & Dec 1996 & Cowie & 9600 & C5 & 4253$-$6712\\
\nodata  & \nodata  & \nodata  & \nodata  & Dec 1996 & Cowie & 11233 & C5 & 4226$-$6665\\

J030449$-$221151 & 03:04:49.86 & $-$22:11:51.9  & 1.409 & Sep 1998 & Steidel & 3600 & C1 & 3765$-$5333\\

J032412$-$320259 & 03:24:12.44 & $-$32:02:59.8  & 3.302 & Dec 1998 & Tytler & 7400 & C5 & 3820$-$5357\\

J033900$-$013318 & 03:39:00.9  & $-$01:33:18    & 3.197 & Oct 1999 & Tytler & 5400 & C5 & 3937$-$6400\\
\nodata  & \nodata  & \nodata  & \nodata  & Oct 2003 & Wolfe & 21600 & C1 & 4312$-$6767\\

J034943$-$381031 & 03:49:43.68 & $-$38:10:31.1  & 3.222 & Sep 1996 & Wolfe & 14489 & C5 & 4853$-$7333\\

J035116+061914 & 03:51:16.56 & +06:19:14.5  & 2.059 & Dec 1998 & Hamann & 6000 & C1 & 3500$-$5042\\
\nodata  & \nodata  & \nodata  & \nodata  & Dec 1998 & Hamann & 6000 & C1 & 3507$-$5050\\

J042408+020424 & 04:24:08.56 & +02:04:24.97 & 2.044 & Oct 2001 & Cowie & 7200 & C1 & 3861$-$6080\\
\nodata  & \nodata  & \nodata  & \nodata  & Oct 1999 & Sargent & 8000 & C1 & 3316$-$4850\\
\nodata  & \nodata  & \nodata  & \nodata  & Oct 1999 & Sargent & 8000 & C1 & 3340$-$4890\\

J042707$-$130253 & 04:27:07.30 & $-$13:02:53.64 & 2.166 & Dec 1998 & Hamann & 3300 & C1 & 3500$-$5042\\
\nodata  & \nodata  & \nodata  & \nodata  & Dec 1998 & Hamann & 3300 & C1 & 3507$-$5049\\
\nodata  & \nodata  & \nodata  & \nodata  & Jan 1998 & Hamann & 6000 & C1 & 3466$-$4980\\
\nodata  & \nodata  & \nodata  & \nodata  & Jan 1998 & Hamann & 6000 & C1 & 3455$-$4989\\
\nodata  & \nodata  & \nodata  & \nodata  & Feb 1998 & Steidel & 7200 & C1 & 4528$-$6978\\

J043038$-$133546 & 04:30:38.80 & $-$13:35:46.0  & 3.249 & Nov 1999 & Sargent & 6000 & C1 & 4382$-$6791\\

J045142$-$132033 & 04:51:42.60 & $-$13:20:33.0  & 3.093 & Dec 1996 & Sargent & 6000 & C1 & 3722$-$6183\\
\nodata  & \nodata  & \nodata  & \nodata  & Dec 1997 & Sargent & 6000 & C5 & 3686$-$5202\\

J045312$-$130546 & 04:53:12.80 & $-$13:05:46.0  & 2.300 & Feb 2998 & Steidel & 7200 & C1 & 4253$-$6721\\

J045608$-$215909 & 04:56:08.93 & $-$21:59:09.54 & 0.534 & Dec 1997 & Cohen & 3000 & C1 & 3882$-$6179\\

J050112$-$015914 & 05:01:12.80 & $-$01:59:14.25 & 2.286 & Oct 1995 & Wolfe & 31240 & C5 & 3889$-$6298\\

J053007$-$250329 & 05:30:07.96 & $-$25:03:29.84 & 2.765 & Jan 1998 & Lu & 12000 & C1 & 4115$-$6527\\
\nodata  & \nodata  & \nodata  & \nodata  & Dec 1997 & Sargent & 9000 & C5 & 3504$-$5045\\
\nodata  & \nodata  & \nodata  & \nodata  & Dec 1997 & Sargent & 9000 & C5 & 3504$-$5045\\

J055246$-$363727 & 05:52:46.19 & $-$36:37:27.6  & 2.318 & Nov 1996 & Roth & 3600 & C1 & 4537$-$7023\\
\nodata  & \nodata  & \nodata  & \nodata  & Nov 1996 & Roth & 9000 & C1 & 4537$-$7023\\

J064204+675835 & 06:42:04.25 & +67:58:35.62 & 3.177 & Dec 2003 & Cowie & 9600 & C5 & 4173$-$6541\\
\nodata  & \nodata  & \nodata  & \nodata  & Dec 2003 & Cowie & 7200 & C5 & 4173$-$6541\\
\nodata  & \nodata  & \nodata  & \nodata  & Dec 1999 & Cowie & 4800 & C5 & 4106$-$6514\\
\nodata  & \nodata  & \nodata  & \nodata  & Oct 1997 & Cowie & 7200 & C5 & 4174$-$6541\\
\nodata  & \nodata  & \nodata  & \nodata  & Feb 1995 & Sargent & 9000 & C1 & 4087$-$6076\\
\nodata  & \nodata  & \nodata  & \nodata  & Feb 1998 & Tytler & 19800 & C5 & 3539$-$5103\\
\nodata  & \nodata  & \nodata  & \nodata  & Oct 1998 & Tytler & 12600 & C5 & 3470$-$5036\\

J064632+445116 & 06:46:32.02 & +44:51:16.58 & 3.408 & Nov 1999 & Sargent & 6000 & C1 & 4493$-$5900\\

J074521+473436 & 07:45:21.78 & +47:34:36.2  & 3.220 & Feb 1999 & Cowie & 7200 & C5 & 4154$-$6513\\
\nodata  & \nodata  & \nodata  & \nodata  & Feb 1999 & Cowie & 7200 & C5 & 4178$-$6547\\
\nodata  & \nodata  & \nodata  & \nodata  & Feb 1998 & Cowie & 7200 & C5 & 4176$-$6544\\
\nodata  & \nodata  & \nodata  & \nodata  & Feb 1998 & Cowie & 7200 & C5 & 4152$-$6591\\
\nodata  & \nodata  & \nodata  & \nodata  & Nov 1997 & Cowie & 7200 & C5 & 3836$-$6282\\
\nodata  & \nodata  & \nodata  & \nodata  & Nov 1997 & Cowie & 7200 & C5 & 3845$-$6295\\
\nodata  & \nodata  & \nodata  & \nodata  & Dec 1998 & Tytler & 21600 & C5 & 3575$-$5128\\

J074711+273903 & 07:47:11.15 & +27:39:03.3  & 4.154 & Oct 2003 & Wolfe & 1000 & D1 & 5822$-$8185\\

J075054+425219 & 07:50:54.64 & +42:52:19.2  & 1.896 & Oct 1999 & Sargent & 7000 & C1 & 3307$-$4375\\
\nodata  & \nodata  & \nodata  & \nodata  & Oct 1999 & Sargent & 6700 & C1 & 3340$-$4890\\
\nodata  & \nodata  & \nodata  & \nodata  & Mar 2001 & Tytler & 9000 & C5 & 3027$-$4582\\

J080117+521034 & 08:01:17.79 & +52:10:34.5  & 3.235 & Dec 1999 & Cowie & 7200 & C5 & 4154$-$6589\\
\nodata  & \nodata  & \nodata  & \nodata  & Feb 1999 & Cowie & 7200 & C5 & 4154$-$6513\\
\nodata  & \nodata  & \nodata  & \nodata  & Feb 1999 & Cowie & 7200 & C5 & 4178$-$6547\\
\nodata  & \nodata  & \nodata  & \nodata  & April 1999 & Sargent & 1800 & C1 & 4043$-$5596\\

J080342+302254 & 08:03:42.04 & +30:22:54.6  & 2.030 & Oct 2001 & Cowie & 3600 & C1 & 3849$-$6080\\

J080447+101523 & 08:04:47.96 & +10:15:23.7  & 1.948 & Jan 1998 & Hamann & 6000 & C1 & 3400$-$4914\\
\nodata  & \nodata  & \nodata  & \nodata  & Jan 1998 & Hamann & 6000 & C1 & 3406$-$4920\\

J081240+320808 & 08:12:40.68 & +32:08:08.6  & 2.711 & Mar 2003 & Wolfe & 18000 & C1 & 4714$-$7173\\
\nodata  & \nodata  & \nodata  & \nodata  & Mar 2003 & Wolfe & 18000 & C1 & 4720$-$7177\\
\nodata  & \nodata  & \nodata  & \nodata  & Mar 2002 & Wolfe & 10800 & C1 & 4311$-$6766\\
\nodata  & \nodata  & \nodata  & \nodata  & Nov 2002 & Wolfe & 9901 & C1 & 4314$-$6770\\

J081336+481302 & 08:13:36.06 & +48:13:02.64 & 0.870 & Nov 1996 & Roth & 7200 & C1 & 3859$-$6080\\
\nodata  & \nodata  & \nodata  & \nodata  & Nov 1996 & Roth & 5400 & C1 & 4100$-$6078\\
\nodata  & \nodata  & \nodata  & \nodata  & Nov 1999 & Wolfe & 6600 & C5 & 3857$-$5978\\

J083141+524517 & 08:31:41.70 & +52:45:17.5  & 3.911 & April 1998 & Chaffee & 7200 & C1 & 4423$-$5952\\
\nodata  & \nodata  & \nodata  & \nodata  & May 1998 & Chaffee & 2700 & C1 & 4410$-$5954\\
\nodata  & \nodata  & \nodata  & \nodata  & May 1998 & Chaffee & 2700 & C1 & 4397$-$5899\\
\nodata  & \nodata  & \nodata  & \nodata  & Oct 1998 & Cowie & 6300 & C5 & 5343$-$7766\\
\nodata  & \nodata  & \nodata  & \nodata  & Oct 1998 & Cowie & 11400 & C5 & 5301$-$7783\\

J083712+145917 & 08:37:12.89 & +14:59:17.3  & 2.512 & Apr 2002 & Sargent & 4409 & C1 & 3105$-$4648\\

J083933+111207 & 08:39:33.0  & +11:12:07    & 2.696 & Mar 2000 & Wolfe & 9987 & C5 & 4061$-$6517\\

J084044+363327 & 08:40:44.41 & +36:33:27.8  & 1.225 & Dec 1997 & Becker & 6600 & C5 & 3882$-$6288\\
\nodata  & \nodata  & \nodata  & \nodata  & Dec 1997 & Becker & 6600 & C5 & 4031$-$6423\\

J084424+124548 & 08:44:24.26 & +12:45:46.41 & 0.072 & Nov 1997 & Chaffee & 7200 & C5 & 4791$-$7191\\
\nodata  & \nodata  & \nodata  & \nodata  & Dec 1997 & Sargent & 18000 & C5 & 3403$-$4917\\
\nodata  & \nodata  & \nodata  & \nodata  & Feb 1998 & Wolfe & 7200 & C5 & 4778$-$7174\\

J084547+132858 & 08:45:47.19 & +13:28:58.2  & 1.883 & Mar 1998 & Steidel & 7200 & C1 & 3931$-$6082\\

J085141+161221 & 08:51:41.76 & +16:12:21.9  & 1.926 & Dec 1998 & Hamann & 6900 & C1 & 3406$-$4921\\
\nodata  & \nodata  & \nodata  & \nodata  & Dec 1998 & Hamann & 6600 & C1 & 3406$-$4921\\
\nodata  & \nodata  & \nodata  & \nodata  & Jan 1998 & Hamann & 6000 & C1 & 3400$-$4914\\
\nodata  & \nodata  & \nodata  & \nodata  & Jan 1998 & Hamann & 6600 & C1 & 3406$-$4921\\

J090033+421546 & 09:00:33.49 & +42:15:46.8  & 3.290 & Dec 1997 & Becker & 10800 & C5 & 3943$-$6286\\
\nodata  & \nodata  & \nodata  & \nodata  & May 1997 & Becker & 3600 & C5 & 3932$-$6298\\
\nodata  & \nodata  & \nodata  & \nodata  & Mar 2002 & Wolfe & 7200 & C1 & 5127$-$7600\\

J093337+284532 & 09:33:37.28 & +28:45:32.31 & 3.425 & Dec 1997 & Sargent & 6000 & C5 & 3847$-$5358\\
\nodata  & \nodata  & \nodata  & \nodata  & Feb 2000 & Steidel & 14400 & C5 & 4466$-$6884\\
\nodata  & \nodata  & \nodata  & \nodata  & Feb 2000 & Steidel & 14400 & C5 & 4438$-$6890\\

J093748+730158 & 09:37:48.91 & +73:01:58.1  & 2.525 & Dec 2003 & Hamann & 6000 & C1 & 4075$-$6521\\
\nodata  & \nodata  & \nodata  & \nodata  & Feb 1998 & Steidel & 7200 & C1 & 4901$-$7307\\
\nodata  & \nodata  & \nodata  & \nodata  & Mar 2003 & Wolfe & 5400 & C1 & 4070$-$6514\\

J093857+412821 & 09:38:57.01 & +41:28:21.2  & 1.935 & Jan 1998 & Hamann & 6300 & C1 & 3401$-$4914\\
\nodata  & \nodata  & \nodata  & \nodata  & Jan 1998 & Hamann & 3300 & C1 & 3406$-$4921\\
\nodata  & \nodata  & \nodata  & \nodata  & Apr 2002 & Sargent & 3000 & C1 & 3108$-$4646\\

J095122+263513 & 09:51:22.57 & +26:35:13.9  & 1.246 & April 1999 & Sargent & 1800 & C1 & 3584$-$5129\\

J095355$-$050418 & 09:53:55.70 & $-$05:04:18.0  & 0.000 & Apr 1997 & Wolfe & 30600 & D1 & 6031$-$8388\\

J095500$-$013000 & 09:55:00    & $-$01:30:00.0  & 4.500 & Mar 1999 & Wolfe & 28800 & D1 & 5706$-$8155\\

J095714+544017 & 09:57:14.67 & +54:40:17.5  & 2.589 & Feb 1998 & Steidel & 7200 & C1 & 4162$-$6525\\

J095852+120245 & 09:58:52.19 & +12:02:45.0  & 3.297 & Apr 1997 & Cowie & 4800 & C5 & 4337$-$6774\\
\nodata  & \nodata  & \nodata  & \nodata  & Nov 1999 & Sargent & 5100 & C1 & 4382$-$6792\\

J100110+552834 & 10:01:10.17 & +55:28:34.68 & 2.102 & Feb 1998 & Steidel & 7200 & C1 & 4162$-$6525\\

J100120+555355 & 10:01:20.69 & +55:53:55.61 & 1.414 & Jan 1998 & Lu & 12000 & C1 & 4305$-$6757\\
\nodata  & \nodata  & \nodata  & \nodata  & Jan 1998 & Lu & 17000 & C1 & 4327$-$6777\\
\nodata  & \nodata  & \nodata  & \nodata  & Dec 1997 & Sargent & 26600 & C5 & 3504$-$5045\\
\nodata  & \nodata  & \nodata  & \nodata  & Dec 1997 & Sargent & 9000 & C5 & 3504$-$5045\\

J100205+554257 & 10:02:05.36 & +55:42:57.9  & 1.150 & Dec 1997 & Cohen & 3300 & C1 & 3840$-$6179\\
\nodata  & \nodata  & \nodata  & \nodata  & Dec 1997 & Cohen & 3300 & C1 & 3996$-$6191\\

J100841+362319 & 10:08:41.22 & +36:23:19.3  & 3.125 & Mar 2001 & Tytler & 21200 & C5 & 3542$-$5059\\

J101155+294141 & 10:11:55.60 & +29:41:41.6  & 2.652 & Jan 1996 & Sargent & 5379 & C1 & 3945$-$6076\\
\nodata  & \nodata  & \nodata  & \nodata  & Jun 2003 & Sargent & 6000 & C1 & 4582$-$7020\\
\nodata  & \nodata  & \nodata  & \nodata  & Jun 2003 & Sargent & 6000 & C1 & 4612$-$7050\\

J101549+002019 & 10:15:49.00 & +00:20:19.9  & 4.402 & Mar 2002 & Wolfe & 5400 & C2 & 6215$-$8554\\

J101556$-$003504 & 10:15:56.32 & $-$00:35:04.9  & 2.462 & Feb 1998 & Wolfe & 16200 & D1 & 6210$-$8549\\

J102009+104002 & 10:20:09.99 & +10:40:02.7  & 3.167 & May 1996 & Cowie & 4800 & C5 & 3806$-$6084\\
\nodata  & \nodata  & \nodata  & \nodata  & Dec 2003 & Hamann & 9000 & C1 & 4075$-$6523\\

J102156+300140 & 10:21:56.56 & +30:01:40.4  & 3.129 & Mar 2002 & Wolfe & 7200 & C1 & 4722$-$7185\\

J103456+035859 & 10:34:56.31 & +03:58:59.3  & 3.369 & May 1996 & Cowie & 7200 & C5 & 4045$-$6089\\

J104117+061016 & 10:41:17.16 & +06:10:16.92 & 1.270 & Mar 1998 & Steidel & 7200 & C1 & 3975$-$6408\\

J104459+365605 & 10:44:59.60 & +36:56:05.1  & 0.700 & Dec 1997 & Becker & 7200 & C5 & 3847$-$6284\\
\nodata  & \nodata  & \nodata  & \nodata  & May 1997 & Becker & 3600 & C5 & 3892$-$6084\\

J105427+253600 & 10:54:27.18 & +25:36:00.8  & 2.400 & Dec 1997 & Becker & 3000 & C5 & 3882$-$6288\\
\nodata  & \nodata  & \nodata  & \nodata  & Dec 1997 & Becker & 3000 & C5 & 4031$-$6424\\

J105756+455553 & 10:57:56.28 & +45:55:53.0  & 4.137 & Feb 1998 & Cowie & 7200 & C5 & 3927$-$6393\\
\nodata  & \nodata  & \nodata  & \nodata  & Feb 1998 & Cowie & 7200 & C5 & 3936$-$6391\\
\nodata  & \nodata  & \nodata  & \nodata  & Feb 1998 & Cowie & 7200 & C5 & 5590$-$7942\\
\nodata  & \nodata  & \nodata  & \nodata  & Feb 1998 & Cowie & 7200 & C5 & 5637$-$8003\\
\nodata  & \nodata  & \nodata  & \nodata  & May 1996 & Sargent & 6000 & C1 & 4607$-$7054\\
\nodata  & \nodata  & \nodata  & \nodata  & May 1996 & Sargent & 6000 & C1 & 4586$-$7025\\

J110610+640009 & 11:06:10.74 & +64:00:09.6  & 2.202 & Apr 1997 & Tytler & 7200 & C5 & 3168$-$4713\\

J111038+483115 & 11:10:38.64 & +48:31:15.7  & 2.954 & Feb 1995 & Sargent & 6000 & C1 & 3926$-$6076\\

J111113$-$080402 & 11:11:13.6  & $-$08:04:02    & 3.922 & Mar 1999 & Wolfe & 12600 & D1 & 6060$-$8348\\

J112442$-$170517 & 11:24:42.87 & $-$17:05:17.5  & 2.397 & Feb 1998 & Cowie & 6300 & C5 & 3952$-$6095\\
\nodata  & \nodata  & \nodata  & \nodata  & Feb 1998 & Cowie & 6300 & C5 & 3940$-$6141\\
\nodata  & \nodata  & \nodata  & \nodata  & Apr 1997 & Tytler & 10800 & C5 & 3167$-$4713\\

J114308+345222 & 11:43:08.88 & +34:52:22.3  & 3.145 & Mar 1999 & Sargent & 12000 & C1 & 4306$-$6758\\
\nodata  & \nodata  & \nodata  & \nodata  & Mar 1999 & Sargent & 9000 & C1 & 4224$-$6663\\

J115944+011207 & 11:59:44.81 & +01:12:07.0  & 2.002 & Mar 2002 & Wolfe & 25000 & C1 & 3848$-$6160\\

J120006+312630 & 12:00:06.25 & +31:26:30.8  & 2.989 & Apr 1997 & Tytler & 7200 & C5 & 3436$-$4985\\
\nodata  & \nodata  & \nodata  & \nodata  & Jan 1997 & Tytler & 18600 & C5 & 3969$-$6178\\

J120247+120630 & 12:02:48.09 & +12:07:13.94 & 0.638 & Apr 1997 & Cowie & 7200 & C5 & 4643$-$7126\\
\nodata  & \nodata  & \nodata  & \nodata  & Apr 1997 & Cowie & 7200 & C5 & 4672$-$7059\\

J120917+113830 & 12:09:17.93 & +11:38:30.3  & 3.105 & Feb 1999 & Cowie & 9600 & C5 & 3970$-$6400\\
\nodata  & \nodata  & \nodata  & \nodata  & Feb 1999 & Cowie & 9600 & C5 & 3984$-$6411\\

J121134+090220 & 12:11:34.95 & +09:02:20.8  & 3.291 & Mar 2003 & Wolfe & 10800 & C1 & 4068$-$6507\\

J121303+171423 & 12:13:03.02 & +17:14:23.3  & 2.558 & Mar 2000 & Wolfe & 7200 & C5 & 3802$-$6184\\

J121930+494052 & 12:19:30.77 & +49:40:52.3  & 2.633 & Feb 2003 & Sargent & 2800 & C1 & 3884$-$6182\\
\nodata  & \nodata  & \nodata  & \nodata  & Feb 2003 & Sargent & 3919 & C1 & 3772$-$6200\\
\nodata  & \nodata  & \nodata  & \nodata  & Jun 2003 & Sargent & 6000 & C1 & 4582$-$7020\\
\nodata  & \nodata  & \nodata  & \nodata  & Jun 2003 & Sargent & 6000 & C1 & 4612$-$7052\\

J122137+043026 & 12:21:37.94 & +04:30:26.1  & 0.094 & April 1999 & Sargent & 4600 & C1 & 3585$-$5130\\

J122607+173649 & 12:26:07.19 & +17:36:49.9  & 2.924 & Feb 1998 & Wolfe & 10100 & C5 & 4784$-$7181\\

J122824+312837 & 12:28:24.96 & +31:28:37.62 & 2.200 & April 1999 & Sargent & 12000 & C1 & 3118$-$4530\\

J123200$-$022404 & 12:32:00.01 & $-$02:24:04.79 & 1.043 & Apr 1997 & Smith & 6000 & C1 & 3369$-$4908\\
\nodata  & \nodata  & \nodata  & \nodata  & Apr 1997 & Smith & 6000 & C1 & 3372$-$4909\\

J124610+303117 & 12:46:10.8  & +30:31:17    & 2.560 & April 1999 & Tytler & 23400 & C5 & 3160$-$4698\\
\nodata  & \nodata  & \nodata  & \nodata  & Mar 2000 & Tytler & 32400 & C5 & 3161$-$4711\\

J124913$-$055918 & 12:49:13.86 & $-$05:59:18.9  & 2.226 & Mar 1998 & Steidel & 7200 & C1 & 3931$-$6293\\

J125005+263107 & 12:50:05.72 & +26:31:07.5  & 2.047 & Feb 1998 & Steidel & 5400 & C1 & 3889$-$6281\\

J130554+303252 & 13:05:54.72 & +30:32:52.29 & 1.759 & April 1998 & Chaffee & 17400 & C1 & 3470$-$5030\\
\nodata  & \nodata  & \nodata  & \nodata  & Jun 2003 & Chaffee & 18900 & C1 & 3470$-$5028\\
\nodata  & \nodata  & \nodata  & \nodata  & May 1998 & Chaffee & 10800 & C1 & 3475$-$4985\\

J131011+460124 & 13:10:11.61 & +46:01:24.5  & 2.133 & April 1999 & Sargent & 6000 & C1 & 3569$-$5119\\
\nodata  & \nodata  & \nodata  & \nodata  & April 1999 & Sargent & 3000 & C1 & 3317$-$4849\\
\nodata  & \nodata  & \nodata  & \nodata  & April 1999 & Sargent & 4600 & C1 & 3123$-$4526\\
\nodata  & \nodata  & \nodata  & \nodata  & April 1999 & Sargent & 3000 & C1 & 3316$-$4852\\

J131215+423900 & 13:12:15.23 & +42:39:00.8  & 2.566 & Feb 1998 & Cowie & 7800 & C5 & 3953$-$6068\\
\nodata  & \nodata  & \nodata  & \nodata  & Feb 1998 & Cowie & 7800 & C5 & 3964$-$6061\\

J133108+303032 & 13:31:08.29 & +30:30:32.9  & 0.849 & Apr 1997 & Smith & 6000 & C1 & 3369$-$4908\\
\nodata  & \nodata  & \nodata  & \nodata  & Apr 1997 & Smith & 2350 & C1 & 3159$-$4660\\
\nodata  & \nodata  & \nodata  & \nodata  & Apr 1997 & Smith & 6000 & C1 & 3372$-$4908\\

J134002+110630 & 13:40:02.54 & +11:06:30.2  & 2.913 & Mar 2000 & Wolfe & 8100 & C5 & 4660$-$7044\\

J134004+281653 & 13:40:04.95 & +28:16:53.3  & 2.517 & Apr 1997 & Tytler & 7200 & C5 & 3160$-$4711\\

J134916$-$033715 & 13:49:16.7  & $-$03:37:15    & 3.992 & Apr 1997 & Wolfe & 30200 & D1 & 5897$-$8347\\

J135038$-$251216 & 13:50:38.88 & $-$25:12:16.8  & 2.534 & Apr 2002 & Sargent & 7200 & C1 & 3109$-$4648\\

J135405+313902 & 13:54:05.39 & +31:39:02.3  & 1.320 & Mar 1998 & Steidel & 12200 & C1 & 3988$-$6160\\

J142438+225600 & 14:24:38.09 & +22:56:00.59 & 3.620 & Feb 1999 & Cowie & 20400 & C5 & 4766$-$7156\\
\nodata  & \nodata  & \nodata  & \nodata  & Feb 1999 & Cowie & 19200 & C5 & 4800$-$7203\\
\nodata  & \nodata  & \nodata  & \nodata  & Jul 1995 & Cowie & 13200 & C5 & 4711$-$7156\\
\nodata  & \nodata  & \nodata  & \nodata  & May 1996 & Cowie & 9600 & C5 & 4865$-$7202\\
\nodata  & \nodata  & \nodata  & \nodata  & Apr 1998 & Sargent & 9000 & B2 & 4154$-$6592\\
\nodata  & \nodata  & \nodata  & \nodata  & Apr 1998 & Sargent & 9000 & B2 & 4174$-$6541\\
\nodata  & \nodata  & \nodata  & \nodata  & Apr 1998 & Sargent & 9000 & B2 & 4831$-$7297\\
\nodata  & \nodata  & \nodata  & \nodata  & April 1999 & Sargent & 12000 & C5 & 3569$-$5119\\
\nodata  & \nodata  & \nodata  & \nodata  & April 1999 & Sargent & 9000 & C5 & 3583$-$5130\\
\nodata  & \nodata  & \nodata  & \nodata  & Feb 1995 & Sargent & 6000 & C5 & 3989$-$6076\\

J142656+602550 & 14:26:56.19 & +60:25:50.7  & 3.191 & Mar 2002 & Wolfe & 4500 & C2 & 5616$-$7975\\

J143912+295448 & 14:39:12.34 & +29:54:48.0  & 2.992 & Mar 1998 & Sargent & 10680 & C1 & 3575$-$5121\\

J144331+272436 & 14:43:31.17 & +27:24:36.7  & 4.443 & Mar 1999 & Wolfe & 25200 & D1 & 6070$-$8482\\

J144453+291905 & 14:44:53.54 & +29:19:05.58 & 2.660 & Jun 1995 & Sargent & 5400 & C1 & 3872$-$6076\\
\nodata  & \nodata  & \nodata  & \nodata  & Jun 1995 & Sargent & 5100 & C1 & 3830$-$6083\\

J144516+095836 & 14:45:16.46 & +09:58:36.1  & 3.529 & Jul 1997 & Chaffee & 9000 & C1 & 4126$-$6542\\
\nodata  & \nodata  & \nodata  & \nodata  & Jul 1997 & Chaffee & 9000 & C1 & 4105$-$6512\\

J152144+525449 & 15:21:44.8  & +52:54:49    & 1.855 & Apr 1998 & Sargent & 12000 & B2 & 4154$-$6592\\
\nodata  & \nodata  & \nodata  & \nodata  & Apr 1998 & Sargent & 9000 & B2 & 4233$-$6541\\

J155152+191104 & 15:51:52.48 & +19:11:04.2  & 2.843 & Mar 1999 & Sargent & 24000 & C1 & 3645$-$6078\\
\nodata  & \nodata  & \nodata  & \nodata  & Mar 1999 & Sargent & 21000 & C1 & 3895$-$6091\\

J155610+374039 & 15:56:10.60 & +37:40:39.6  & 2.658 & Apr 1997 & Tytler & 9000 & C5 & 3247$-$4775\\

J155855+332318 & 15:58:55.19 & +33:23:18.6  & 1.654 & April 1998 & Chaffee & 4800 & C1 & 3841$-$5029\\
\nodata  & \nodata  & \nodata  & \nodata  & May 1998 & Chaffee & 8100 & C1 & 3477$-$4985\\

J160355+573054 & 16:03:55.93 & +57:30:54.41 & 2.850 & April 1999 & Tytler & 27660 & C5 & 3306$-$4599\\
\nodata  & \nodata  & \nodata  & \nodata  & May 2000 & Tytler & 14400 & C5 & 3209$-$4602\\

J160455+381201 & 16:04:55.39 & +38:12:01.65 & 2.551 & Apr 2002 & Sargent & 3600 & C1 & 3105$-$4646\\
\nodata  & \nodata  & \nodata  & \nodata  & Apr 2002 & Sargent & 3600 & C1 & 3109$-$4647\\
\nodata  & \nodata  & \nodata  & \nodata  & Jun 2003 & Sargent & 6000 & C1 & 4583$-$7020\\
\nodata  & \nodata  & \nodata  & \nodata  & Jun 2003 & Sargent & 6000 & C1 & 4612$-$7053\\

J162548+264433 & 16:25:48.0  & +26:44:33    & 2.535 & May 1996 & Cowie & 7200 & C5 & 3970$-$5976\\
\nodata  & \nodata  & \nodata  & \nodata  & Aug 1995 & Sargent & 6000 & C1 & 3972$-$6076\\
\nodata  & \nodata  & \nodata  & \nodata  & May 1996 & Sargent & 9000 & C1 & 3883$-$6076\\

J162548+264658 & 16:25:48.79 & +26:46:58.7  & 2.517 & May 1996 & Cowie & 9600 & C5 & 3923$-$5974\\
\nodata  & \nodata  & \nodata  & \nodata  & Aug 1995 & Sargent & 6000 & C1 & 3841$-$6076\\
\nodata  & \nodata  & \nodata  & \nodata  & Aug 1995 & Sargent & 6000 & C1 & 3859$-$6084\\

J162557+264448 & 16:25:57.38 & +26:44:48.2  & 2.601 & Jul 1996 & Sargent & 6000 & C1 & 4011$-$6052\\
\nodata  & \nodata  & \nodata  & \nodata  & May 1996 & Sargent & 6000 & C1 & 3971$-$6076\\

J162645+642655 & 16:26:45.69 & +64:26:55.2  & 2.320 & Jun 2001 & Cowie & 9600 & C5 & 3801$-$6078\\
\nodata  & \nodata  & \nodata  & \nodata  & Jul 1996 & Sargent & 6000 & C1 & 3845$-$6053\\
\nodata  & \nodata  & \nodata  & \nodata  & Jul 1996 & Sargent & 4863 & C1 & 3811$-$6010\\

J163412+320335 & 16:34:12.78 & +32:03:35.5  & 2.343 & Jun 2001 & Cowie & 7200 & C5 & 3903$-$6077\\
\nodata  & \nodata  & \nodata  & \nodata  & Jun 2001 & Cowie & 7200 & C5 & 4547$-$5993\\

J164656+551446 & 16:46:56.40 & +55:14:46.2  & 4.050 & Mar 2001 & Tytler & 15000 & C5 & 4541$-$6076\\

J170100+641209 & 17:01:00.61 & +64:12:09.0  & 2.734 & May 1996 & Cowie & 9600 & C5 & 3806$-$5969\\
\nodata  & \nodata  & \nodata  & \nodata  & Apr 2002 & Sargent & 4617 & C1 & 3109$-$4647\\
\nodata  & \nodata  & \nodata  & \nodata  & April 1999 & Sargent & 7800 & C1 & 3318$-$4849\\
\nodata  & \nodata  & \nodata  & \nodata  & April 1999 & Sargent & 4200 & C1 & 3319$-$4852\\
\nodata  & \nodata  & \nodata  & \nodata  & May 1996 & Sargent & 8000 & C1 & 3996$-$6076\\

J170124+514920 & 17:01:24.82 & +51:49:20.40 & 0.292 & Apr 1997 & Smith & 5200 & C1 & 3159$-$4660\\

J170919+281835 & 17:09:19.9  & +28:18:35    & 2.370 & May 1998 & Becker & 3000 & C5 & 3885$-$6291\\
\nodata  & \nodata  & \nodata  & \nodata  & May 1998 & Becker & 3000 & C5 & 3894$-$6304\\

J171938+480412 & 17:19:38.24 & +48:04:12.24 & 1.083 & May 2000 & Tytler & 5000 & C5 & 3403$-$4955\\

J175746+753916 & 17:57:46.35 & +75:39:16.17 & 3.050 & Jul 1997 & Chaffee & 6000 & C1 & 4106$-$6514\\
\nodata  & \nodata  & \nodata  & \nodata  & Jul 1997 & Chaffee & 9000 & C1 & 4127$-$6543\\
\nodata  & \nodata  & \nodata  & \nodata  & Jul 1997 & Chaffee & 9000 & C1 & 4106$-$6513\\
\nodata  & \nodata  & \nodata  & \nodata  & Jul 1997 & Chaffee & 6000 & C1 & 4126$-$6563\\
\nodata  & \nodata  & \nodata  & \nodata  & Sep 1996 & Wolfe & 10444 & C1 & 5170$-$7591\\

J185230+401906 & 18:52:30.37 & +40:19:06.60 & 2.120 & Jul 1996 & Sargent & 6000 & C1 & 3806$-$6190\\

J193957$-$100241 & 19:39:57.25 & $-$10:02:41.54 & 3.787 & Oct 1997 & Cowie & 15773 & C5 & 4018$-$6405\\

J194455+770552 & 19:44:55.0  & +77:05:52    & 3.02 & Jun 2001 & Cowie & 7200 & C5 & 3926$-$6362\\
\nodata  & \nodata  & \nodata  & \nodata  & Jun 2001 & Cowie & 9600 & C5 & 3941$-$6379\\
\nodata  & \nodata  & \nodata  & \nodata  & Oct 1998 & Cowie & 9600 & C5 & 3925$-$6380\\
\nodata  & \nodata  & \nodata  & \nodata  & Oct 1998 & Cowie & 9093 & C5 & 3984$-$6396\\
\nodata  & \nodata  & \nodata  & \nodata  & May 1998 & Tytler & 15970 & C5 & 3470$-$4985\\
\nodata  & \nodata  & \nodata  & \nodata  & Oct 1998 & Tytler & 24000 & C5 & 3488$-$5039\\

J200324$-$325145 & 20:03:24.11 & $-$32:51:45.02 & 3.783 & Aug 1995 & Cowie & 7200 & C5 & 5386$-$7835\\

J204051$-$010538 & 20:40:51.40 & $-$01:05:38.0  & 2.783 & Aug 2002 & Tytler & 14400 & C5 & 3341$-$4854\\

J211452+060742 & 21:14:52.59 & +06:07:42.33 & 0.457 & Nov 1996 & Roth & 1800 & C1 & 3805$-$5976\\

J212912$-$153841 & 21:29:12.17 & $-$15:38:41.02 & 3.268 & Jul 1995 & Cowie & 15900 & C5 & 3879$-$6188\\

J213135$-$120704 & 21:31:35.26 & $-$12:07:04.79 & 0.501 & Aug 1995 & Sargent & 2500 & C1 & 3841$-$6076\\

J215502+135826 & 21:55:02.2  & +13:58:26    & 4.260 & Sep 1999 & Djorgovski & 5400 & C5 & 4255$-$6635\\
\nodata  & \nodata  & \nodata  & \nodata  & Sep 1999 & Djorgovski & 3000 & C5 & 4223$-$6662\\
\nodata  & \nodata  & \nodata  & \nodata  & Sep 1999 & Djorgovski & 2400 & C5 & 4274$-$6662\\

J220852$-$194400 & 22:08:52.07 & $-$19:44:00.0  & 2.573 & Nov 1999 & Sargent & 6000 & C1 & 3909$-$6165\\
\nodata  & \nodata  & \nodata  & \nodata  & Oct 1999 & Sargent & 8000 & C1 & 3319$-$4849\\
\nodata  & \nodata  & \nodata  & \nodata  & Oct 1999 & Sargent & 12000 & C1 & 3340$-$4890\\

J221516$-$294423 & 22:15:16.03 & $-$29:44:23.33 & 2.706 & July 1996 & Chaffee & 6600 & C1 & 3978$-$5998\\

J221527$-$161132 & 22:15:27.31 & $-$16:11:32.9  & 3.990 & Aug 1995 & Sargent & 6000 & C1 & 4469$-$6888\\
\nodata  & \nodata  & \nodata  & \nodata  & Aug 1995 & Sargent & 6000 & C1 & 4492$-$6921\\

J221852$-$033536 & 22:18:52.03 & $-$03:35:36.87 & 0.901 & Sep 1998 & Steidel & 3600 & C1 & 3847$-$5357\\

J222547$-$045701 & 22:25:47.26 & $-$04:57:01.39 & 1.404 & Nov 1996 & Roth & 3600 & C1 & 3722$-$6078\\

J223235+024755 & 22:32:35.23 & +02:47:55.8  & 2.147 & Sep 1997 & Wolfe & 12600 & C5 & 3882$-$6287\\
\nodata  & \nodata  & \nodata  & \nodata  & Sep 1997 & Wolfe & 5400 & C5 & 4415$-$6879\\

J223408+000001 & 22:34:08.98 & +00:00:01.73 & 3.027 & Oct 1995 & Wolfe & 15300 & C5 & 3976$-$6409\\

J223619+132620 & 22:36:19.19 & +13:26:20.3  & 3.295 & Jul 1996 & Sargent & 6000 & C1 & 4898$-$7303\\
\nodata  & \nodata  & \nodata  & \nodata  & Jul 1996 & Sargent & 9000 & C1 & 4899$-$7304\\

J223627+135714 & 22:36:27.07 & +13:57:14.0  & 3.216 & Sep 1999 & Steidel & 36000 & C1 & 4154$-$6630\\
\nodata  & \nodata  & \nodata  & \nodata  & Sep 1999 & Steidel & 32400 & C1 & 4174$-$6618\\

J223953$-$055219 & 22:39:53.66 & $-$05:52:19.9  & 4.558 & Dec 2003 & Cowie & 9000 & C1 & 5735$-$8194\\
\nodata  & \nodata  & \nodata  & \nodata  & Aug 1995 & Sargent & 12000 & C1 & 4968$-$7304\\
\nodata  & \nodata  & \nodata  & \nodata  & Aug 1995 & Sargent & 12000 & C1 & 4934$-$7350\\

J224030+032130 & 22:40:30.3  & +03:21:30    & 1.695 & Jan 1998 & Lu & 5250 & C1 & 3969$-$6399\\
\nodata  & \nodata  & \nodata  & \nodata  & Jan 1998 & Lu & 5300 & C1 & 3940$-$6407\\

J230444+031145 & 23:04:44.95 & +03:11:45.80 & 1.052 & Jul 1996 & Sargent & 3000 & C1 & 3843$-$6050\\
\nodata  & \nodata  & \nodata  & \nodata  & Oct 1999 & Sargent & 1800 & C1 & 3340$-$4889\\

J234023$-$005327 & 23:40:23.66 & $-$00:53:27.0  & 2.085 & Oct 2003 & Wolfe & 3600 & C5 & 3894$-$6305\\

J234451+343348 & 23:44:51.25 & +34:33:48.64 & 3.010 & Oct 2003 & Wolfe & 7200 & C5 & 4646$-$7127\\

J234531+090906 & 23:45:31.0 & +09:09:06.0 & 2.784 & Oct 1997 & Steidel & 11200 & C1 & 3804$-$6272\\

J234628+124859 & 23:46:28.2 & +12:48:59.00 & 2.573 & Dec 1996 & Sargent & 6000 & C2 & 6522$-$8934\\
\nodata  & \nodata  & \nodata  & \nodata  & Oct 1995 & Sargent & 6000 & C2 & 3861$-$6065\\
\nodata  & \nodata  & \nodata  & \nodata  & Oct 1995 & Sargent & 3000 & C2 & 3876$-$6062\\
\nodata  & \nodata  & \nodata  & \nodata  & Sep 1998 & Steidel & 3600 & C1 & 3370$-$4917\\
\nodata  & \nodata  & \nodata  & \nodata  & Sep 1998 & Steidel & 7200 & C1 & 3575$-$5117\\

J234632+124540 & 23:46:32.80 & +12:45:40.0 & 2.515 & Oct 1995 & Sargent & 6000 & C1 & 3858$-$6066\\
\nodata  & \nodata  & \nodata  & \nodata  & Oct 1995 & Sargent & 9000 & C1 & 3846$-$6064\\

J235010+081255 & 23:50:10.07 & +08:12:55.27 & 1.700 & Oct 2001 & Cowie & 1728 & C5 & 3979$-$6081\\

J235057$-$005209 & 23:50:57.87 & $-$00:52:09.9  & 3.025 & Nov 1997 & Chaffee & 10800 & C5 & 5067$-$7494\\
\nodata  & \nodata  & \nodata  & \nodata  & Nov 1997 & Cowie & 14400 & C1 & 3897$-$6308\\
\nodata  & \nodata  & \nodata  & \nodata  & Nov 1999 & Wolfe & 10800 & C5 & 5062$-$7487\\
\nodata  & \nodata  & \nodata  & \nodata  & Nov 1999 & Wolfe & 3989 & C5 & 5067$-$7494\\

J235129$-$142756 & 23:51:29.81 & $-$14:27:56.9  & 2.933 & Sep 1996 & Wolfe & 13500 & C5 & 3846$-$6296\\

J235953$-$124148 & 23:59:53.64 & $-$12:41:48.2  & 0.868 & Dec 1997 & Becker & 3000 & C5 & 5038$-$7455\\
\nodata  & \nodata  & \nodata  & \nodata  & Dec 1997 & Becker & 3000 & C5 & 4317$-$6774\\
\enddata
\tablecomments{$^a$J2000 coordinates and quasar redshifts are
  determined by passing the quasar coordinates from the raw data
  header through SIMBAD or SDSS and choosing the appropriate match.}
\end{deluxetable}

\newpage

\begin{deluxetable}{lcccc}
\tablewidth{0pc}
\tablecaption{The KODIAQ DR2 Sample}
\tabletypesize{\tiny}
\tablehead{
\colhead{Object} &
\colhead{$z_{\rm em}$} &
\colhead{Total Exp,} &
\colhead{Wavelength} &
\colhead{Rest Wavelength}
\\
\colhead{} &   \colhead{} &  \colhead{Time (s)}  &\colhead{Coverage (\AA)} &\colhead{Coverage (\AA)$^b$}
}
\startdata
J000150-015940 & 2.81 & 25000 & 4111$-$6520&1079$-$1711\\
J000520+052410 & 1.887 & 19600 & 3217$-$4888&1114$-$1693\\
J000931+021707 & 2.35 & 1200 & 3334$-$6198&995$-$1850\\
J001602-001224 & 2.087 & 14400 & 3766$-$6875&1219$-$2227\\
J001708+813508 & 3.366 & 19800 & 4414$-$7791&1010$-$1784\\
J002127-020333 & 2.596 & 700 & 3366$-$6198&936$-$1723\\
J002208-150539 & 4.528 & 13500 & 5293$-$7792&957$-$1409\\
J002830-281704 & 2.4 & 600 & 3366$-$6198&989$-$1822\\
J002952+020606 & 2.333 & 1000 & 3367$-$6198&1010$-$1859\\
J003501-091817 & 2.418 & 16200 & 3123$-$5980&913$-$1749\\
J004054-091526 & 4.976 & 7200 & 5453$-$8570&912$-$1434\\
J004351-265128 & 2.786 & 1500 & 3370$-$6198&890$-$1637\\
J004358-255115 & 2.501 & 900 & 3365$-$6198&961$-$1770\\
J004434-261121 & 3.289 & 4772 & 4107$-$6564&957$-$1530\\
J004448+372114 & 2.41 & 900 & 3368$-$6198&987$-$1817\\
J004530-261709 & 3.44 & 14400 & 3973$-$8543&894$-$1924\\
J005202+010129 & 2.27 & 1000 & 3366$-$6198&1029$-$1895\\
J005233+014040 & 2.307 & 3600 & 5281$-$7635&1596$-$2308\\
J005700+143737 & 2.643 & 1100 & 3366$-$6198&923$-$1701\\
J005814+011530 & 2.494 & 4800 & 3368$-$6250&963$-$1788\\
J010054+021136 & 1.959 & 30400 & 3218$-$4889&1087$-$1652\\
J010311+131617 & 2.721 & 27000 & 3123$-$6896&839$-$1853\\
J010741-263328 & 2.46 & 900 & 3133$-$6031&905$-$1743\\
J010806+163550 & 2.652 & 97904 & 3048$-$6655&834$-$1822\\
J010925-210257 & 3.226 & 5400 & 3304$-$6179&781$-$1462\\
J011150+140141 & 2.47 & 900 & 3133$-$6031&902$-$1738\\
J012156+144823 & 2.87 & 60600 & 3244$-$6254&838$-$1616\\
J012227-042127 & 1.953 & 30175 & 3316$-$6051&1122$-$2049\\
J013301-400628 & 3.023 & 47938 & 3339$-$4899&829$-$1217\\
J013340+040059 & 4.15 & 7200 & 4159$-$8742&807$-$1697\\
J013421+330756 & 4.52 & 9000 & 5597$-$8578&1013$-$1553\\
J013515-021349 & 1.82 & 7200 & 3892$-$6282&1380$-$2227\\
J014516-094517 & 2.729 & 49000 & 3022$-$6167&810$-$1653\\
J014944+150106 & 2.07 & 1200 & 3176$-$6038&1034$-$1966\\
J015227-200107 & 2.147 & 4440 & 3177$-$6528&1009$-$2074\\
J015234+335033 & 2.431 & 17600 & 4069$-$6526&1185$-$1902\\
J015741-010629 & 3.564 & 13400 & 3937$-$6294&862$-$1379\\
J020346+113445 & 3.61 & 40500 & 4473$-$6914&970$-$1499\\
J020455+364917 & 2.912 & 33900 & 3157$-$6384&807$-$1631\\
J020944+051714 & 4.18 & 69300 & 5193$-$8319&1002$-$1605\\
J020950-000506 & 2.828 & 26930 & 3022$-$9219&789$-$2408\\
J021129+124110 & 2.953 & 10200 & 3681$-$6588&931$-$1666\\
J021857+081727 & 2.995 & 12600 & 5229$-$7674&1308$-$1920\\
J022554+005451 & 2.975 & 10800 & 3571$-$6485&898$-$1631\\
J022839-101110 & 2.256 & 18000 & 3760$-$6198&1154$-$1903\\
J022853-033737 & 2.066 & 800 & 3177$-$6039&1036$-$1969\\
J023145+132254 & 2.059 & 5000 & 3176$-$6039&1038$-$1974\\
J023359+004938 & 2.522 & 1080 & 3174$-$6033&901$-$1712\\
J023838+163659 & 0.94 & 9600 & 3834$-$6178&1976$-$3184\\
J023924-090138 & 2.471 & 1080 & 3133$-$6032&902$-$1737\\
J024008-230915 & 2.225 & 12000 & 3504$-$5045&1086$-$1564\\
J024401-013403 & 4.01 & 11400 & 4469$-$6921&892$-$1381\\
J024854+180249 & 4.403 & 13000 & 5929$-$8507&1097$-$1574\\
J025127+341442 & 2.23 & 780 & 3133$-$6031&969$-$1867\\
J025515+014828 & 2.47 & 840 & 3157$-$6030&909$-$1737\\
J025518+004847 & 3.988 & 11200 & 5800$-$8156&1162$-$1635\\
J025625-011911 & 2.49 & 13800 & 4030$-$6423&1154$-$1840\\
J025644+001246 & 2.251 & 900 & 3157$-$6030&971$-$1854\\
J025905+001121 & 3.365 & 41700 & 3806$-$6791&871$-$1555\\
J030046+022245 & 2.52 & 900 & 3133$-$6033&890$-$1713\\
J030341-002321 & 3.175 & 15000 & 3536$-$6423&846$-$1538\\
J030449-000813 & 3.295 & 20833 & 4226$-$6712&983$-$1562\\
J030449-221151 & 1.409 & 3600 & 3765$-$5333&1562$-$2213\\
J031003-004645 & 2.114 & 1200 & 3133$-$6032&1006$-$1937\\
J032412-320259 & 3.302 & 7400 & 3820$-$5357&887$-$1245\\
J033900-013318 & 3.197 & 43300 & 3686$-$7198&878$-$1715\\
J034943-381031 & 3.222 & 14489 & 4853$-$7333&1149$-$1736\\
J035116+061914 & 2.059 & 12000 & 3500$-$5050&1144$-$1650\\
J040241-064124 & 2.432 & 3600 & 2995$-$5882&872$-$1713\\
J042408+020424 & 2.044 & 23200 & 3316$-$6080&1089$-$1997\\
J042707-130253 & 2.166 & 25800 & 3455$-$6978&1091$-$2204\\
J043038-133546 & 3.249 & 6000 & 4382$-$6791&1031$-$1598\\
J045142-132033 & 3.093 & 12000 & 3686$-$6183&900$-$1510\\
J045213-164012 & 2.684 & 17400 & 3100$-$5979&841$-$1622\\
J045312-130546 & 2.3 & 7200 & 4253$-$6721&1288$-$2036\\
J045608-215909 & 0.534 & 3000 & 3882$-$6179&2530$-$4028\\
J050112-015914 & 2.286 & 31240 & 3889$-$6298&1183$-$1916\\
J053007-250329 & 2.765 & 30000 & 3504$-$6527&930$-$1733\\
J055246-363727 & 2.318 & 12600 & 4537$-$7023&1367$-$2116\\
J064204+675835 & 3.177 & 70200 & 3470$-$6541&830$-$1565\\
J064632+445116 & 3.408 & 6000 & 4493$-$5900&1019$-$1338\\
J073149+285448 & 3.675 & 7200 & 4160$-$8768&889$-$1875\\
J074110+311200 & 0.631 & 1800 & 3076$-$5934&1885$-$3638\\
J074521+473436 & 3.22 & 69300 & 3575$-$6591&847$-$1561\\
J074711+273903 & 4.154 & 1000 & 5822$-$8185&1129$-$1588\\
J074749+443417 & 4.435 & 14400 & 4850$-$9459&892$-$1740\\
J074927+415242 & 3.111 & 12600 & 3571$-$8127&868$-$1976\\
J075054+425219 & 1.896 & 22700 & 3027$-$4890&1045$-$1688\\
J080117+521034 & 3.235 & 41400 & 4043$-$6759&954$-$1595\\
J080342+302254 & 2.03 & 3600 & 3849$-$6080&1270$-$2006\\
J080447+101523 & 1.948 & 12000 & 3400$-$4920&1153$-$1668\\
J080518+614423 & 3.033 & 5400 & 3987$-$8534&988$-$2116\\
J081240+320808 & 2.711 & 71101 & 3331$-$7177&897$-$1933\\
J081336+481302 & 0.87 & 19200 & 3857$-$6080&2062$-$3251\\
J081435+502946 & 3.883 & 21600 & 4024$-$9725&824$-$1991\\
J081740+135134 & 4.389 & 7200 & 4935$-$8006&915$-$1485\\
J082107+310751 & 2.625 & 16420 & 3058$-$5981&843$-$1649\\
J082540+354414 & 3.846 & 10800 & 5180$-$9716&1068$-$2004\\
J082619+314848 & 3.093 & 7900 & 3842$-$8362&938$-$2043\\
J082849+085854 & 2.271 & 1293 & 3153$-$5992&963$-$1831\\
J083052+241059 & 0.941 & 1800 & 3051$-$5936&1571$-$3058\\
J083102+335803 & 2.427 & 18600 & 3123$-$5979&911$-$1744\\
J083141+524517 & 3.911 & 30300 & 4397$-$7783&895$-$1584\\
J083712+145917 & 2.512 & 4409 & 3105$-$4648&884$-$1323\\
J083933+111207 & 2.696 & 9987 & 4061$-$6517&1098$-$1763\\
J084044+363327 & 1.225 & 13200 & 3882$-$6423&1744$-$2886\\
J084424+124548 & 0.072 & 32400 & 3403$-$7191&3174$-$6708\\
J084547+132858 & 1.883 & 7200 & 3931$-$6082&1363$-$2109\\
J085141+161221 & 1.926 & 26100 & 3400$-$4921&1161$-$1681\\
J090033+421546 & 3.29 & 28354 & 3545$-$8085&826$-$1884\\
J092708+582319 & 1.91 & 21600 & 2995$-$5880&1029$-$2020\\
J092759+154321 & 1.805 & 16400 & 3074$-$5967&1095$-$2127\\
J092914+282529 & 3.399 & 10800 & 4306$-$7424&978$-$1687\\
J093337+284532 & 3.425 & 34800 & 3847$-$6890&869$-$1557\\
J093643+292713 & 2.923 & 7200 & 2995$-$5869&763$-$1496\\
J093748+730158 & 2.525 & 18600 & 4070$-$7307&1154$-$2072\\
J093857+412821 & 1.935 & 12600 & 3108$-$4921&1058$-$1676\\
J094202+042244 & 3.275 & 7200 & 3364$-$6200&786$-$1450\\
J095122+263513 & 1.246 & 1800 & 3584$-$5129&1595$-$2283\\
J095309+523029 & 1.875 & 7200 & 3156$-$6039&1097$-$2100\\
J095355-050418 & 0.0 & 30600 & 6031$-$8388&6031$-$8388\\
J095500-013000 & 4.5 & 28800 & 5706$-$8155&1037$-$1482\\
J095714+544017 & 2.589 & 7200 & 4162$-$6525&1159$-$1818\\
J095820+322402 & 0.53 & 600 & 3078$-$5934&2011$-$3878\\
J095822+014524 & 1.96 & 3600 & 3169$-$6030&1070$-$2037\\
J095852+120245 & 3.297 & 18900 & 3608$-$8564&839$-$1993\\
J100110+552834 & 2.102 & 7200 & 4162$-$6525&1341$-$2103\\
J100120+555355 & 1.414 & 64600 & 3504$-$6777&1451$-$2807\\
J100205+554257 & 1.15 & 6600 & 3840$-$6191&1786$-$2879\\
J100841+362319 & 3.125 & 32000 & 3542$-$7993&858$-$1937\\
J101155+294141 & 2.652 & 49194 & 3048$-$7050&834$-$1930\\
J101336+561536 & 3.632 & 3600 & 3899$-$8368&841$-$1806\\
J101447+430030 & 3.125 & 8700 & 3500$-$7057&848$-$1710\\
J101549+002019 & 4.402 & 5400 & 6215$-$8554&1150$-$1583\\
J101556-003504 & 2.462 & 16200 & 6210$-$8549&1793$-$2469\\
J101723-204658 & 2.545 & 14400 & 3128$-$5981&882$-$1687\\
J101939+524627 & 2.17 & 7200 & 3118$-$5974&983$-$1884\\
J102009+104002 & 3.167 & 21000 & 3616$-$6524&867$-$1565\\
J102156+300140 & 3.129 & 7200 & 4722$-$7185&1143$-$1740\\
J102325+514251 & 0.597 & 6200 & 3584$-$7975&2244$-$4993\\
J102410+060013 & 2.13 & 3300 & 3128$-$5992&999$-$1914\\
J103456+035859 & 3.369 & 7200 & 4045$-$6089&925$-$1393\\
J103514+544040 & 2.989 & 14400 & 3299$-$7801&827$-$1955\\
J104018+572448 & 3.408 & 8100 & 3794$-$6657&860$-$1510\\
J104117+061016 & 1.27 & 7200 & 3975$-$6408&1751$-$2822\\
J104213+062853 & 2.035 & 2400 & 3128$-$5992&1030$-$1974\\
J104459+365605 & 0.7 & 10800 & 3847$-$6284&2262$-$3696\\
J105123+354534 & 4.912 & 7800 & 5127$-$9713&867$-$1642\\
J105427+253600 & 2.4 & 6000 & 3882$-$6424&1141$-$1889\\
J105648+120826 & 1.923 & 21300 & 3074$-$5975&1051$-$2044\\
J105756+455553 & 4.137 & 40800 & 3927$-$8003&764$-$1557\\
J110045+112239 & 4.706 & 17400 & 5362$-$8391&939$-$1470\\
J110610+640009 & 2.202 & 12000 & 3128$-$5981&976$-$1867\\
J110621+104432 & 1.859 & 2700 & 3325$-$6184&1162$-$2162\\
J111038+483115 & 2.954 & 6000 & 3926$-$6076&992$-$1536\\
J111113-080402 & 3.922 & 19800 & 4158$-$8751&844$-$1777\\
J111909+211917 & 1.183 & 1800 & 3051$-$5932&1397$-$2717\\
J112442-170517 & 2.397 & 39000 & 3126$-$6141&920$-$1807\\
J113130+604420 & 2.921 & 7200 & 3597$-$6423&917$-$1638\\
J113418+574204 & 3.521 & 6300 & 3973$-$8534&878$-$1887\\
J113508+222715 & 2.886 & 17600 & 3433$-$6311&883$-$1624\\
J114308+345222 & 3.145 & 18000 & 4224$-$6758&1019$-$1630\\
J115538+053050 & 3.475 & 7200 & 5057$-$8140&1130$-$1818\\
J115940-003203 & 2.035 & 1200 & 3154$-$5992&1039$-$1974\\
J115944+011207 & 2.002 & 25000 & 3848$-$6160&1281$-$2051\\
J120006+312630 & 2.989 & 25800 & 3436$-$6178&861$-$1548\\
J120147+120630 & 3.509 & 14400 & 4643$-$7126&1029$-$1580\\
J120207+323538 & 5.292 & 14400 & 5123$-$9709&814$-$1543\\
J120416+022111 & 2.529 & 10800 & 3455$-$6422&979$-$1819\\
J120917+113830 & 3.105 & 26400 & 3500$-$6411&852$-$1561\\
J121117+042222 & 2.526 & 9000 & 3403$-$6302&965$-$1787\\
J121134+090220 & 3.291 & 10800 & 4068$-$6507&948$-$1516\\
J121303+171423 & 2.558 & 7200 & 3802$-$6184&1068$-$1738\\
J121930+494052 & 2.633 & 31719 & 3027$-$7052&833$-$1941\\
J122137+043026 & 0.094 & 4600 & 3585$-$5130&3276$-$4689\\
J122518+483116 & 3.09 & 9000 & 3571$-$8128&873$-$1987\\
J122607+173649 & 2.924 & 10100 & 4784$-$7181&1219$-$1830\\
J122824+312837 & 2.2 & 19200 & 3101$-$5980&969$-$1868\\
J123200-022404 & 1.043 & 12000 & 3369$-$4909&1649$-$2402\\
J123643-020420 & 1.864 & 3000 & 3303$-$6185&1153$-$2159\\
J123748+012606 & 3.144 & 4000 & 3370$-$6274&813$-$1513\\
J124610+303117 & 2.56 & 55800 & 3160$-$4711&887$-$1323\\
J124610+303131 & 2.56 & 3600 & 3189$-$6086&895$-$1709\\
J124913-055918 & 2.226 & 7200 & 3931$-$6293&1218$-$1950\\
J124924-023339 & 2.116 & 4800 & 3075$-$5966&986$-$1914\\
J125005+263107 & 2.047 & 5400 & 3889$-$6281&1276$-$2061\\
J130411+295348 & 2.85 & 7200 & 2996$-$5871&778$-$1524\\
J130426+120245 & 2.98 & 9000 & 3606$-$8171&906$-$2053\\
J130542+092427 & 2.062 & 5400 & 3128$-$5992&1021$-$1956\\
J130554+303252 & 1.759 & 52500 & 3470$-$5030&1257$-$1823\\
J131011+460124 & 2.133 & 16600 & 3123$-$5119&996$-$1633\\
J131040+542449 & 1.929 & 10800 & 3244$-$6136&1107$-$2094\\
J131215+423900 & 2.566 & 25287 & 3102$-$6068&869$-$1701\\
J131341+144140 & 1.884 & 10800 & 3243$-$6132&1124$-$2126\\
J131855+531207 & 2.321 & 3600 & 3838$-$6899&1155$-$2077\\
J133108+303032 & 0.849 & 14350 & 3159$-$4908&1708$-$2654\\
J133532+082404 & 1.909 & 3000 & 3326$-$6185&1143$-$2126\\
J134002+110630 & 2.913 & 8100 & 4660$-$7044&1190$-$1800\\
J134004+281653 & 2.517 & 7200 & 3160$-$4711&898$-$1339\\
J134328+572147 & 3.034 & 7200 & 3075$-$6190&762$-$1534\\
J134544+262506 & 2.031 & 4800 & 3501$-$6386&1155$-$2106\\
J134916-033715 & 3.992 & 30200 & 5897$-$8347&1181$-$1672\\
J135038-251216 & 2.534 & 13200 & 3109$-$5981&879$-$1692\\
J135317+532825 & 2.92 & 8400 & 3497$-$7985&892$-$2036\\
J135405+313902 & 1.32 & 12200 & 3988$-$6160&1718$-$2655\\
J140501+444800 & 2.218 & 17600 & 3215$-$6095&999$-$1894\\
J141719+413237 & 2.023 & 25200 & 3281$-$6188&1085$-$2046\\
J141906+592312 & 2.32 & 7200 & 3108$-$5966&936$-$1796\\
J142438+225600 & 3.62 & 114000 & 3569$-$7297&772$-$1579\\
J142656+602550 & 3.191 & 4500 & 5616$-$7975&1340$-$1902\\
J143316+313126 & 2.94 & 6000 & 3245$-$6095&823$-$1546\\
J143500+535953 & 2.635 & 7200 & 3472$-$6379&955$-$1754\\
J143912+295448 & 2.992 & 10680 & 3575$-$5121&895$-$1282\\
J143916-015627 & 2.162 & 5400 & 3075$-$5967&972$-$1887\\
J144331+272436 & 4.443 & 25200 & 6070$-$8482&1115$-$1558\\
J144453+291905 & 2.66 & 34900 & 2995$-$6083&818$-$1662\\
J144516+095836 & 3.529 & 18000 & 4105$-$6542&906$-$1444\\
J145408+511443 & 3.635 & 1800 & 4075$-$8565&879$-$1847\\
J145435+094100 & 1.945 & 2400 & 3152$-$5992&1070$-$2034\\
J150932+111313 & 2.11 & 5194 & 3128$-$5992&1005$-$1926\\
J151224+465233 & 3.359 & 11702 & 3588$-$6423&823$-$1473\\
J152144+525449 & 1.855 & 21000 & 4154$-$6592&1454$-$2308\\
J152156+520238 & 2.208 & 7200 & 3102$-$5982&966$-$1864\\
J154153+315329 & 2.557 & 4800 & 4417$-$7480&1241$-$2102\\
J155152+191104 & 2.843 & 51900 & 2995$-$6091&779$-$1584\\
J155556+480015 & 3.298 & 21600 & 4018$-$8565&934$-$1992\\
J155610+374039 & 2.658 & 9000 & 3247$-$4775&887$-$1305\\
J155810-003120 & 2.827 & 14900 & 3335$-$6201&871$-$1620\\
J155814+405337 & 2.635 & 25200 & 3101$-$5979&853$-$1644\\
J155855+332318 & 1.654 & 12900 & 3477$-$5029&1310$-$1894\\
J160355+573054 & 2.85 & 42060 & 3209$-$4602&833$-$1195\\
J160413+395121 & 3.13 & 10300 & 4291$-$8767&1038$-$2122\\
J160455+381201 & 2.551 & 19200 & 3105$-$7053&874$-$1986\\
J160455+381214 & 2.551 & 17200 & 3030$-$5981&853$-$1684\\
J160547+511330 & 1.786 & 7200 & 3118$-$5975&1119$-$2144\\
J160843+071508 & 2.877 & 12300 & 3078$-$7586&793$-$1956\\
J161009+472444 & 3.216 & 14100 & 3834$-$8507&909$-$2017\\
J162453+375806 & 3.38 & 7200 & 3561$-$6591&813$-$1504\\
J162548+264433 & 2.535 & 43200 & 3022$-$8103&854$-$2292\\
J162548+264658 & 2.517 & 38400 & 3022$-$6084&859$-$1729\\
J162557+264448 & 2.601 & 40489 & 3102$-$8123&861$-$2255\\
J162645+642655 & 2.32 & 35603 & 3127$-$6078&941$-$1830\\
J162902+091322 & 1.985 & 2400 & 3153$-$5992&1056$-$2007\\
J163412+320335 & 2.343 & 14400 & 3903$-$6077&1167$-$1817\\
J164656+551446 & 4.05 & 15000 & 4541$-$6076&899$-$1203\\
J170100+641209 & 2.734 & 61817 & 3060$-$8125&819$-$2175\\
J170124+514920 & 0.292 & 5200 & 3159$-$4660&2445$-$3606\\
J170919+281835 & 2.37 & 6000 & 3885$-$6304&1152$-$1870\\
J171227+575507 & 3.008 & 14700 & 3451$-$6310&861$-$1574\\
J171938+480412 & 1.083 & 5000 & 3403$-$4955&1633$-$2378\\
J173352+540030 & 3.424 & 10800 & 3735$-$8543&844$-$1931\\
J175603+574848 & 2.11 & 61000 & 3157$-$8544&1015$-$2747\\
J175746+753916 & 3.05 & 40444 & 4106$-$7591&1013$-$1874\\
J182157+642036 & 0.297 & 2400 & 3105$-$5932&2393$-$4573\\
J185230+401906 & 2.12 & 6000 & 3806$-$6190&1219$-$1983\\
J193957-100241 & 3.787 & 56173 & 3569$-$6759&745$-$1411\\
J194455+770552 & 3.02 & 75463 & 3470$-$6396&3470$-$6396\\
J200324-325145 & 3.783 & 19200 & 3565$-$8300&745$-$1735\\
J203642-055300 & 2.582 & 21600 & 3244$-$8565&905$-$2391\\
J204051-010538 & 2.783 & 14400 & 3341$-$4854&883$-$1283\\
J210025-064146 & 3.137 & 30660 & 3722$-$8981&899$-$2170\\
J211452+060742 & 0.457 & 1800 & 3805$-$5976&2611$-$4101\\
J212329-005052 & 2.262 & 21600 & 3027$-$5896&927$-$1807\\
J212904-160249 & 2.9 & 14400 & 3992$-$8545&1023$-$2191\\
J212912-153841 & 3.268 & 23100 & 3571$-$6422&836$-$1504\\
J213135-120704 & 0.501 & 2500 & 3841$-$6076&2558$-$4047\\
J215502+135826 & 4.26 & 10800 & 4223$-$6662&802$-$1266\\
J220639-181846 & 2.728 & 5400 & 3304$-$6183&886$-$1658\\
J220852-194400 & 2.573 & 38000 & 3022$-$6165&845$-$1725\\
J221516-294423 & 2.706 & 6600 & 3978$-$5998&1073$-$1618\\
J221527-161132 & 3.99 & 12000 & 4469$-$6921&895$-$1386\\
J221852-033536 & 0.901 & 3600 & 3847$-$5357&2023$-$2817\\
J222256-094636 & 2.926 & 10800 & 3214$-$6096&818$-$1552\\
J222547-045701 & 1.403 & 3600 & 3722$-$6078&1548$-$2529\\
J223235+024755 & 2.147 & 18000 & 3882$-$6879&1233$-$2185\\
J223408+000001 & 3.027 & 15300 & 3976$-$6409&987$-$1591\\
J223619+132620 & 3.295 & 15000 & 4898$-$7304&1140$-$1700\\
J223627+135714 & 3.216 & 68400 & 4154$-$6630&985$-$1572\\
J223953-055219 & 4.558 & 33000 & 4934$-$8194&887$-$1474\\
J224030+032130 & 1.695 & 10550 & 3940$-$6407&1461$-$2377\\
J224145+122557 & 2.631 & 6300 & 4095$-$8551&1127$-$2354\\
J225409+244523 & 2.328 & 1100 & 3366$-$6198&1011$-$1862\\
J230301-093930 & 3.454 & 29700 & 3837$-$8352&861$-$1875\\
J230444+031145 & 1.052 & 4800 & 3340$-$6050&1627$-$2948\\
J231324+003444 & 2.083 & 600 & 3176$-$6038&1030$-$1958\\
J231543+145606 & 3.39 & 9308 & 3926$-$7819&894$-$1781\\
J233446-090812 & 3.316 & 14400 & 3761$-$8338&871$-$1931\\
J233823+150445 & 2.418 & 900 & 3367$-$6198&985$-$1813\\
J234023-005327 & 2.085 & 11400 & 3048$-$6305&988$-$2043\\
J234352+141014 & 2.896 & 16200 & 3124$-$6660&801$-$1709\\
J234451+343348 & 3.01 & 12600 & 4306$-$8912&1073$-$2222\\
J234531+090906 & 2.784 & 11200 & 3804$-$6272&1005$-$1657\\
J234628+124859 & 2.573 & 50000 & 3022$-$8934&845$-$2500\\
J234632+124540 & 2.515 & 15000 & 3846$-$6066&1094$-$1725\\
J234856-104131 & 3.172 & 5600 & 3102$-$5980&743$-$1433\\
J235010+081255 & 1.7 & 1728 & 3979$-$6081&1473$-$2252\\
J235050+045507 & 2.593 & 850 & 3368$-$6198&937$-$1725\\
J235057-005209 & 3.025 & 39989 & 3897$-$7494&968$-$1861\\
J235129-142756 & 2.933 & 13500 & 3846$-$6296&977$-$1600\\
J235953-124148 & 0.868 & 6000 & 4317$-$7455&2311$-$3990\\
\enddata
\tablecomments{$^b$ Rest wavelength calculated at the Quasar redshift}
\end{deluxetable}
